The equivariant Ehrhart theory of the permutahedron

Equivariant Ehrhart theory enumerates the lattice points in a polytope with respect to a group action. Answering a question of Stapledon, we describe the equivariant Ehrhart theory of the permutahedron, and we prove his Effectiveness Conjecture in this special case.

==> decomp2.tikz.tex <==


\begin{tikzpicture}
[	back/.style={loosely dotted, thick},
	edge/.style={color=gray!95!black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.400000},
	mydot/.style={circle,inner sep=1.5pt,circle,draw=black!25!black,fill=white!75!white,thick,anchor=base},
  	vertex/.style={inner sep=1.5pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base},
  	point/.style={inner sep=2pt,circle,draw=mymagenta!25!mymagenta,fill=mymagenta!75!mymagenta,thick,anchor=base}	]
  	\begin{scope} %<- added



\coordinate  (A) at (0,2);
\coordinate  (B) at ({sqrt(2)},2); 
\coordinate  (C) at ({sqrt(8)},0);
\coordinate  (D) at ({sqrt(2)},-2);
\coordinate  (E) at (0,-2); 
\coordinate  (F) at (-{sqrt(2)},0);
%\coordinate[vertex]  (G) at (0,0);

\draw[top color=mycyan, bottom color=mycyan, fill opacity=1] (A) to (B) to (C) to (D) to (E) to (F) to (A); 
%\draw (F) to (G) to (B);
%\draw (G) to (D);


\node[point] at ({-sqrt(2/4)},1)  {};
\node[point] at ({3*sqrt(2/4)},1)  {};
\node[point] at ({sqrt(2/4)},1)  {};
\node[point] at ({3*sqrt(2/4)},1)  {};
\node[point] at ({3*sqrt(2/4)},-1)  {};
\node[point] at ({sqrt(2/4)},-1)  {};
\node[point] at ({-sqrt(2/4)},-1)  {};
\end{scope}


%%%%%%%% SECOND IMAGE


\begin{scope}
\coordinate (A) at (6,2);
\coordinate (B) at ({6+sqrt(2)},2); 
\coordinate (C) at ({6+sqrt(8)},0);
\coordinate (D) at ({6+sqrt(2)},-2);
\coordinate (E) at (6,-2); 
\coordinate (F) at ({6-sqrt(2)},0);
\coordinate (G) at ({6+sqrt(2)},0);
\draw[white, top color=mycyan, middle color=mycyan, bottom color=mycyan, fill opacity=1] (F) to (A) to (G) to (E) to (F);
\draw(F) to (A) to (G);
\draw[dashed] (G) to (E) to (F);
\coordinate[mydot] (F) at ({6-sqrt(2)},0);
\coordinate[mydot] (G) at ({6+sqrt(2)},0);


\coordinate[vertex] (H) at ({4.5+sqrt(2)},-2.4);

\coordinate[mydot] (I) at (6.2,-2.5);
\coordinate (J) at ({6.2+sqrt(2)},-2.5);
\draw (I) to (J);

\coordinate[mydot] (K) at (5.7,-2);
\coordinate (L) at ({5.7-sqrt(2)},0);
\draw (K) to (L);

\coordinate (M) at (6.3,2);
\coordinate (N) at ({6.3+sqrt(2)},2); 
\coordinate (O) at ({6.3+sqrt(8)},0);
\coordinate (P) at ({6.3+sqrt(2)},0); 
\draw[white, top color=mycyan, middle color=mycyan, bottom color=mycyan, fill opacity=1] (M) to (N) to (O) to (P) to (M);
\draw (M) to (N) to (O);
\draw[dashed] (M) to (P) to (O);
\coordinate[mydot] (M) at (6.3,2);
\coordinate[mydot] (O) at ({6.3+sqrt(8)},0);




\coordinate[mydot] (Q) at (6.2,-2.1);
\coordinate (R) at ({6.2+sqrt(2)},-0.1);
\draw (Q) to (R);

\coordinate(R) at at ({6.3+sqrt(2)},-0.3); 
\coordinate (S) at ({6.3+sqrt(8)},-0.3);
\coordinate (T) at at ({6.3+sqrt(2)},-2.3); 
\coordinate (U) at (6.3,-2.3);
\draw[white, top color=mycyan, middle color=mycyan, bottom color=mycyan, fill opacity=1] (R) to (S) to (T) to (U) to (R);
\draw (R) to (S) to (T);
\draw[dashed] (T) to (U) to (R);
\coordinate[mydot] (R) at at ({6.3+sqrt(2)},-0.3); 
\coordinate[mydot] (T) at at ({6.3+sqrt(2)},-2.3); 

%\draw (R) to (S) to (T);
%\draw[dashed] (R) to (U) to (T);

\node[point] at ({5.7-sqrt(2/4)},-1)  {};
\node[point] at ({6-sqrt(2/4)},1)  {};
\node[point] at ({6+sqrt(2/4)},1)  {};
\node[point] at ({6.3+sqrt(2/4)+sqrt(8/4)},1)  {};
\node[point] at ({6.2+sqrt(2/4)},-1.1)  {};
\node[point] at ({6.3+sqrt(2/4)+sqrt(8/4)},-1.3)  {};



\end{scope}
\end{tikzpicture}




